Intermediate N-Gramming: Deterministic and Fast N-Grams For Large N and Large Datasets

The number of n-gram features grows exponentially in n, making it computationally demanding to compute the most frequent n-grams even for n as small as 3. Motivated by our production machine learning system built on n-gram features, we ask: is it possible to accurately, deterministically, and quickly recover the top-k most frequent n-grams? We devise a multi-pass algorithm called Intergrams that constructs candidate n-grams from the preceding (n - 1)-grams. By designing this algorithm with hardware in mind, our approach yields more than an order of magnitude speedup (up to 33x!) over the next known fastest algorithm, even when similar optimizations are applied to the other algorithm. Using the empirical power-law distribution over n-grams, we also provide theory to inform the efficacy of our multi-pass approach. Our code is available at https://github.com/rcurtin/Intergrams.

==> figures/k_sweep_ember.tex <==
\begin{tikzpicture}
\begin{axis}[
      axis lines=left,
      width=0.45\textwidth,
      height=0.17\textwidth,
      ymin=500,ymax=6000,
      xmin=10000, xmax=1000000,
      xlabel={Value of k},
      ylabel={Runtime (s)},
      xmode=log,
      log basis x={10},
      ymode=log,
      log basis y={10},
      grid=both,grid style={line width=0.6pt, draw=gray!10}
]
    \addplot table [x=k, y=time, col sep=comma, color=blue] {data/k_sweep.csv};
\end{axis}
\end{tikzpicture}


==> figures/mem_bw.tex <==
\begin{tikzpicture}
\begin{axis}[
      axis lines=left,
      width=0.55\textwidth,
      height=0.26\textwidth,
      ymin=0.1,ymax=100,
      xmin=4096, xmax=68719476736,
      xlabel={Array size},
      xmode=log,
      log basis x={2},
      xtick={4096, 65536, 1048576, 16777216, 268435456, 4294967296, 68719476736},
      xticklabels={4 KB, 64 KB, 1 MB, 16 MB, 256 MB, 4 GB, 64 GB},
      ymode=log,
      log basis y={10},
      yticklabels={0, 100 MB/s, 1 GB/s, 10 GB/s, 100 GB/s},
      legend pos=south west,
      grid=both,grid style={line width=0.6pt, draw=gray!10}
]
    \addplot table [x=bytes, y=seqbw, col sep=comma, color=blue] {data/mem_bw.csv};
    \addlegendentry { Sequential };
    \addplot table [x=bytes, y=rndbw, col sep=comma, color=red] {data/mem_bw.csv};
    \addlegendentry { Random };

    \addplot [name path=sequpper,draw=none] table[x=bytes, y=seqlobw, col sep=comma] {data/mem_bw.csv};
    \addplot [name path=seqlower,draw=none] table[x=bytes, y=seqhibw, col sep=comma] {data/mem_bw.csv};
    \addplot [fill=blue!30] fill between[of=sequpper and seqlower];
    
    \addplot [name path=rndupper,draw=none] table[x=bytes, y=rndlobw, col sep=comma] {data/mem_bw.csv};
    \addplot [name path=rndlower,draw=none] table[x=bytes, y=rndhibw, col sep=comma] {data/mem_bw.csv};
    \addplot [fill=red!30] fill between[of=rndupper and rndlower];
\end{axis}
\end{tikzpicture}


==> figures/pipeline.tex <==
\begin{tikzpicture}[auto, node distance=4cm,>=latex]


    \tikzstyle{block} = [draw, rectangle, align=center];
    \tikzstyle{rblock}=[draw, shape=rectangle,rounded corners=0.5em, align=center];

    \node[rblock] (data) { $\mathbf{S}$: $m$ data\\ sequences };
    
    \node[block,right of=data, xshift=2cm] (ngram) { compute top-$k$\\ $n$-grams in $\mathbf{S}$ };

    \node[block,below of=data, yshift=2cm] (feature) { construct $m \times k$\\ matrix of Boolean\\ $n$-gram features on $\mathbf{S}$ };

    \node[block,below of=ngram, yshift=2cm] (ml) { learn sparse linear\\ model on Boolean\\ feature matrix };

    \draw [arrow] (data) -- (ngram);
    \draw [arrow] (ngram) -- (feature);
    \draw [arrow] (feature) -- (ml);

    \node [above of=data,yshift=-3.3cm] () { \color{red}{\it \footnotesize could be TBs or larger!} };
    \node [above of=ngram,yshift=-3.3cm] () { \color{red}{\it \footnotesize can take hours or days!} };
    \node [below of=feature,yshift=3.0cm] () { \color{green!50!black}{\it \footnotesize comparatively fast;} };
    \node [below of=feature,yshift=2.65cm] () { \color{green!50!black}{\it \footnotesize single pass to compute} };
    \node [below of=ml,yshift=3.1cm] () { \color{green!50!black}{\it \footnotesize can also use other models;} };
    \node [below of=ml,yshift=2.75cm] () { \color{green!50!black}{\it \footnotesize inference is very fast;} };
    \node [below of=ml,yshift=2.4cm] () { \color{green!50!black}{\it \footnotesize requires only $n$-gram lookups} };
\end{tikzpicture}


==> figures/topk_pct.tex <==
\begin{tikzpicture}
\begin{axis}[
      axis lines=left,
      width=0.45\textwidth,
      height=0.2\textwidth,
      ymin=95,ymax=100,
      xmin=1.0, xmax=3.0,
      xlabel={Oversample factor $z$},
      yticklabel={$\pgfmathprintnumber{\tick}$\%},
      grid=both,grid style={line width=0.6pt, draw=gray!10}
]

    \addplot table [x=z, y=pct, col sep=comma, color=red, mark=none] {data/ember2018_top_k_pct_10k.csv};
    \addlegendentry { k=$10$k };
    
    \addplot table [x=z, y=pct, col sep=comma, color=blue, mark=none] {data/ember2018_top_k_pct_100k.csv};
    \addlegendentry { k=$100$k };
    
    \addplot table [x=z, y=pct, col sep=comma, color=green, mark=none] {data/ember2018_top_k_pct_1M.csv};
    \addlegendentry { k=$1$M };
\end{axis}
\end{tikzpicture}


==> figures/trie.tex <==
\begin{tikzpicture}[auto,>=latex]


    \tikzstyle{rblock}=[draw, shape=rectangle,rounded corners=0.2em, align=center];

    \node[rblock] (root) at (0.0, 0.0) { {\it root} };

    \node[rblock] (l1_x00) at (2.5, 0.0) { {\tt 0x00} };
    \node[rblock] (l1_xff) at (2.5, -3.0) { {\tt 0xff} };

    \node[rblock] (l2_x00) at (5.0, 0.0) { {\tt 0x00} };
    \node[rblock] (l2_x0f) at (5.0, -1.2) { {\tt 0x0f} };
    \node[rblock] (l2_xff) at (5.0, -2.4) { {\tt 0xff} };

    \node[rblock] (l21_x00) at (5.0, -3.0) { {\tt 0x00} };

    \node[rblock] (l3_x00) at (7.5, 0.0) { {\tt 0x00} };
    \node[rblock] (l3_x01) at (7.5, -0.6) { {\tt 0x01} };
    
    \node[rblock] (l3_x11) at (7.5, -1.2) { {\tt 0x11} };
    \node[rblock] (l3_x80) at (7.5, -1.8) { {\tt 0x80} };
    
    \node[rblock] (l3_xff) at (7.5, -2.4) { {\tt 0xff} };

    \node[rblock] (l3_xfe) at (7.5, -3.0) { {\tt 0xfe} };

    \draw [arrow,->] (root.east) to [out=0,in=180] (l1_x00.west);
    \draw [arrow,->] (root.east) to [out=0,in=180] (l1_xff.west);

    \draw [arrow] (l1_x00.east) to [out=0,in=180] (l2_x00.west);
    \draw [arrow] (l1_x00.east) to [out=0,in=180] (l2_x0f.west);
    \draw [arrow] (l1_x00.east) to [out=-10,in=180] (l2_xff.west);

    \draw [arrow] (l1_xff.east) to [out=0,in=180] (l21_x00.west);

    \draw [arrow] (l2_x00.east) to [out=0,in=180] (l3_x00.west);
    \draw [arrow] (l2_x00.east) to [out=0,in=180] (l3_x01.west);

    \draw [arrow] (l2_x0f.east) to [out=0,in=180] (l3_x11.west);
    \draw [arrow] (l2_x0f.east) to [out=0,in=180] (l3_x80.west);

    \draw [arrow] (l2_xff.east) to [out=0,in=180] (l3_xff.west);

    \draw [arrow] (l21_x00.east) to [out=0,in=180] (l3_xfe.west);
\end{tikzpicture}

